A Generalization of the Directed Graph Layering Problem

The Directed Layering Problem (DLP) solves a step of the widely used layer-based approach to automatically draw directed acyclic graphs. To cater for cyclic graphs, usually a preprocessing step is used that solves the Feedback Arc Set Problem (FASP) to make the graph acyclic before a layering is determined. Here we present the Generalized Layering Problem (GLP), which solves the combination of DLP and FASP simultaneously, allowing general graphs as input. We present an integer programming model and a heuristic to solve the NP-complete GLP and perform thorough evaluations on different sets of graphs and with different implementations for the steps of the layer-based approach. We observe that GLP reduces the number of dummy nodes significantly, can produce more compact drawings, and improves on graphs where DLP yields poor aspect ratios.

==> plots/boxplot_metrics.tikz <==
% Created by tikzDevice version 0.9 on 2016-06-10 16:53:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,433.62);
\begin{scope}
\path[clip] ( 31.68,271.92) rectangle (257.40,382.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 40.04,298.99) --
	( 51.65,298.99) --
	( 51.65,325.05) --
	( 40.04,325.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 40.04,310.96) -- ( 51.65,310.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.85,280.99) -- ( 45.85,298.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.85,355.59) -- ( 45.85,325.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.94,280.99) -- ( 48.75,280.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.94,355.59) -- ( 48.75,355.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.04,298.99) --
	( 51.65,298.99) --
	( 51.65,325.05) --
	( 40.04,325.05) --
	( 40.04,298.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.85,378.06) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.85,368.44) circle (  0.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,285.27) -- ( 31.68,376.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,285.27) -- ( 27.72,285.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,308.10) -- ( 27.72,308.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,330.93) -- ( 27.72,330.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,353.76) -- ( 27.72,353.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,376.59) -- ( 27.72,376.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,285.27) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,308.10) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,353.76) {2000};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,271.92) rectangle (257.40,382.14);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] ( 54.55,295.84) --
	( 66.16,295.84) --
	( 66.16,320.97) --
	( 54.55,320.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 54.55,305.75) -- ( 66.16,305.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.36,276.82) -- ( 60.36,295.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.36,357.00) -- ( 60.36,320.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.46,276.82) -- ( 63.26,276.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.46,357.00) -- ( 63.26,357.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.55,295.84) --
	( 66.16,295.84) --
	( 66.16,320.97) --
	( 54.55,320.97) --
	( 54.55,295.84);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] ( 69.07,292.58) --
	( 80.68,292.58) --
	( 80.68,316.82) --
	( 69.07,316.82) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.07,303.25) -- ( 80.68,303.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 74.87,279.17) -- ( 74.87,292.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 74.87,346.48) -- ( 74.87,316.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.97,279.17) -- ( 77.78,279.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.97,346.48) -- ( 77.78,346.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.07,292.58) --
	( 80.68,292.58) --
	( 80.68,316.82) --
	( 69.07,316.82) --
	( 69.07,292.58);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 98.10,293.54) --
	(109.71,293.54) --
	(109.71,312.13) --
	( 98.10,312.13) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 98.10,302.28) -- (109.71,302.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.90,279.46) -- (103.90,293.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.90,335.24) -- (103.90,312.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.00,279.46) -- (106.80,279.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.00,335.24) -- (106.80,335.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.10,293.54) --
	(109.71,293.54) --
	(109.71,312.13) --
	( 98.10,312.13) --
	( 98.10,293.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.90,355.81) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.90,347.04) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (112.61,290.51) --
	(124.22,290.51) --
	(124.22,306.29) --
	(112.61,306.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (112.61,297.79) -- (124.22,297.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (118.42,276.00) -- (118.42,290.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (118.42,326.14) -- (118.42,306.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,276.00) -- (121.32,276.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,326.14) -- (121.32,326.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61,290.51) --
	(124.22,290.51) --
	(124.22,306.29) --
	(112.61,306.29) --
	(112.61,290.51);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (127.12,287.83) --
	(138.73,287.83) --
	(138.73,305.48) --
	(127.12,305.48) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (127.12,295.33) -- (138.73,295.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (132.93,276.89) -- (132.93,287.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (132.93,330.17) -- (132.93,305.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03,276.89) -- (135.83,276.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03,330.17) -- (135.83,330.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.12,287.83) --
	(138.73,287.83) --
	(138.73,305.48) --
	(127.12,305.48) --
	(127.12,287.83);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (156.15,290.98) --
	(167.76,290.98) --
	(167.76,303.31) --
	(156.15,303.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (156.15,297.60) -- (167.76,297.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (161.96,278.42) -- (161.96,290.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (161.96,319.06) -- (161.96,303.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,278.42) -- (164.86,278.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,319.06) -- (164.86,319.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.15,290.98) --
	(167.76,290.98) --
	(167.76,303.31) --
	(156.15,303.31) --
	(156.15,290.98);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (170.67,287.78) --
	(182.28,287.78) --
	(182.28,298.51) --
	(170.67,298.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (170.67,294.18) -- (182.28,294.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.47,276.14) -- (176.47,287.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.47,311.30) -- (176.47,298.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.57,276.14) -- (179.37,276.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.57,311.30) -- (179.37,311.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.67,287.78) --
	(182.28,287.78) --
	(182.28,298.51) --
	(170.67,298.51) --
	(170.67,287.78);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (185.18,286.64) --
	(196.79,286.64) --
	(196.79,298.74) --
	(185.18,298.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (185.18,292.35) -- (196.79,292.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.98,276.60) -- (190.98,286.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.98,315.87) -- (190.98,298.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.08,276.60) -- (193.89,276.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.08,315.87) -- (193.89,315.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.18,286.64) --
	(196.79,286.64) --
	(196.79,298.74) --
	(185.18,298.74) --
	(185.18,286.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.98,317.24) circle (  0.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (214.21,291.67) --
	(225.82,291.67) --
	(225.82,304.68) --
	(214.21,304.68) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (214.21,298.97) -- (225.82,298.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.01,279.34) -- (220.01,291.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.01,321.80) -- (220.01,304.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.11,279.34) -- (222.91,279.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.11,321.80) -- (222.91,321.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.21,291.67) --
	(225.82,291.67) --
	(225.82,304.68) --
	(214.21,304.68) --
	(214.21,291.67);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.01,326.82) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (228.72,289.38) --
	(240.33,289.38) --
	(240.33,300.57) --
	(228.72,300.57) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (228.72,295.55) -- (240.33,295.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.53,276.60) -- (234.53,289.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.53,314.95) -- (234.53,300.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,276.60) -- (237.43,276.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,314.95) -- (237.43,314.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.72,289.38) --
	(240.33,289.38) --
	(240.33,300.57) --
	(228.72,300.57) --
	(228.72,289.38);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.53,318.15) circle (  0.65);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (243.23,287.56) --
	(254.85,287.56) --
	(254.85,299.88) --
	(243.23,299.88) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (243.23,293.04) -- (254.85,293.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (249.04,277.51) -- (249.04,287.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (249.04,316.32) -- (249.04,299.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.14,277.51) -- (251.94,277.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.14,316.32) -- (251.94,316.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.23,287.56) --
	(254.85,287.56) --
	(254.85,299.88) --
	(243.23,299.88) --
	(243.23,287.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.85,397.98) -- ( 45.85,401.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.36,397.98) -- ( 60.36,401.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.87,397.98) -- ( 74.87,401.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.90,397.98) -- (103.90,401.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.42,397.98) -- (118.42,401.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.93,397.98) -- (132.93,401.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96,397.98) -- (161.96,401.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.47,397.98) -- (176.47,401.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.98,397.98) -- (190.98,401.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.01,397.98) -- (220.01,401.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.53,397.98) -- (234.53,401.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.04,397.98) -- (249.04,401.94);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 48.35,405.90) {EaGa};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 62.86,405.90) {GLP-IP};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 77.37,405.90) {GLP-H};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (106.40,405.90) {EaGa};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (120.92,405.90) {GLP-IP};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (135.43,405.90) {GLP-H};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (164.46,405.90) {EaGa};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (178.97,405.90) {GLP-IP};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (193.48,405.90) {GLP-H};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (222.51,405.90) {EaGa};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (237.03,405.90) {GLP-IP};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (251.54,405.90) {GLP-H};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.66,327.03) {Height};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,153.78) rectangle (257.40,264.00);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 40.04,180.94) --
	( 51.65,180.94) --
	( 51.65,206.86) --
	( 40.04,206.86) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 40.04,194.35) -- ( 51.65,194.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.85,163.63) -- ( 45.85,180.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.85,236.38) -- ( 45.85,206.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.94,163.63) -- ( 48.75,163.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.94,236.38) -- ( 48.75,236.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.04,180.94) --
	( 51.65,180.94) --
	( 51.65,206.86) --
	( 40.04,206.86) --
	( 40.04,180.94);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.85,248.13) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.85,259.92) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.85,250.03) circle (  0.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,172.60) -- ( 31.68,249.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,172.60) -- ( 27.72,172.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,198.35) -- ( 27.72,198.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,224.11) -- ( 27.72,224.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,249.86) -- ( 27.72,249.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,172.60) {10000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,224.11) {30000};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,153.78) rectangle (257.40,264.00);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] ( 54.55,177.26) --
	( 66.16,177.26) --
	( 66.16,206.53) --
	( 54.55,206.53) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 54.55,188.14) -- ( 66.16,188.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.36,162.72) -- ( 60.36,177.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.36,237.42) -- ( 60.36,206.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.46,162.72) -- ( 63.26,162.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.46,237.42) -- ( 63.26,237.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.55,177.26) --
	( 66.16,177.26) --
	( 66.16,206.53) --
	( 54.55,206.53) --
	( 54.55,177.26);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.36,251.07) circle (  0.65);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] ( 69.07,176.53) --
	( 80.68,176.53) --
	( 80.68,198.37) --
	( 69.07,198.37) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.07,186.06) -- ( 80.68,186.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 74.87,160.95) -- ( 74.87,176.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 74.87,227.47) -- ( 74.87,198.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.97,160.95) -- ( 77.78,160.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.97,227.47) -- ( 77.78,227.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.07,176.53) --
	( 80.68,176.53) --
	( 80.68,198.37) --
	( 69.07,198.37) --
	( 69.07,176.53);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87,234.44) circle (  0.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 98.10,168.85) --
	(109.71,168.85) --
	(109.71,182.80) --
	( 98.10,182.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 98.10,176.21) -- (109.71,176.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.90,158.64) -- (103.90,168.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.90,200.88) -- (103.90,182.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.00,158.64) -- (106.80,158.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.00,200.88) -- (106.80,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.10,168.85) --
	(109.71,168.85) --
	(109.71,182.80) --
	( 98.10,182.80) --
	( 98.10,168.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.90,214.14) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.90,221.82) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.90,216.03) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (112.61,167.05) --
	(124.22,167.05) --
	(124.22,180.55) --
	(112.61,180.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (112.61,172.75) -- (124.22,172.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (118.42,159.20) -- (118.42,167.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (118.42,195.37) -- (118.42,180.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,159.20) -- (121.32,159.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,195.37) -- (121.32,195.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61,167.05) --
	(124.22,167.05) --
	(124.22,180.55) --
	(112.61,180.55) --
	(112.61,167.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.42,207.92) circle (  0.65);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (127.12,166.93) --
	(138.73,166.93) --
	(138.73,180.36) --
	(127.12,180.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (127.12,171.55) -- (138.73,171.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (132.93,157.86) -- (132.93,166.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (132.93,199.65) -- (132.93,180.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03,157.86) -- (135.83,157.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03,199.65) -- (135.83,199.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.12,166.93) --
	(138.73,166.93) --
	(138.73,180.36) --
	(127.12,180.36) --
	(127.12,166.93);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.93,205.36) circle (  0.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (156.15,173.23) --
	(167.76,173.23) --
	(167.76,186.50) --
	(156.15,186.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (156.15,180.47) -- (167.76,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (161.96,161.00) -- (161.96,173.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (161.96,202.22) -- (161.96,186.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,161.00) -- (164.86,161.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,202.22) -- (164.86,202.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.15,173.23) --
	(167.76,173.23) --
	(167.76,186.50) --
	(156.15,186.50) --
	(156.15,173.23);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.96,207.09) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (170.67,170.51) --
	(182.28,170.51) --
	(182.28,184.24) --
	(170.67,184.24) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (170.67,176.89) -- (182.28,176.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.47,161.97) -- (176.47,170.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.47,200.37) -- (176.47,184.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.57,161.97) -- (179.37,161.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.57,200.37) -- (179.37,200.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.67,170.51) --
	(182.28,170.51) --
	(182.28,184.24) --
	(170.67,184.24) --
	(170.67,170.51);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (185.18,169.91) --
	(196.79,169.91) --
	(196.79,182.40) --
	(185.18,182.40) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (185.18,176.83) -- (196.79,176.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.98,159.55) -- (190.98,169.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.98,198.10) -- (190.98,182.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.08,159.55) -- (193.89,159.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.08,198.10) -- (193.89,198.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.18,169.91) --
	(196.79,169.91) --
	(196.79,182.40) --
	(185.18,182.40) --
	(185.18,169.91);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (214.21,167.59) --
	(225.82,167.59) --
	(225.82,177.45) --
	(214.21,177.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (214.21,173.18) -- (225.82,173.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.01,160.27) -- (220.01,167.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.01,191.26) -- (220.01,177.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.11,160.27) -- (222.91,160.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.11,191.26) -- (222.91,191.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.21,167.59) --
	(225.82,167.59) --
	(225.82,177.45) --
	(214.21,177.45) --
	(214.21,167.59);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.01,198.55) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.01,195.39) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (228.72,166.29) --
	(240.33,166.29) --
	(240.33,175.97) --
	(228.72,175.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (228.72,171.41) -- (240.33,171.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.53,159.09) -- (234.53,166.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.53,188.17) -- (234.53,175.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,159.09) -- (237.43,159.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,188.17) -- (237.43,188.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.72,166.29) --
	(240.33,166.29) --
	(240.33,175.97) --
	(228.72,175.97) --
	(228.72,166.29);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (243.23,166.18) --
	(254.85,166.18) --
	(254.85,175.78) --
	(243.23,175.78) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (243.23,170.73) -- (254.85,170.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (249.04,157.92) -- (249.04,166.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (249.04,187.77) -- (249.04,175.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.14,157.92) -- (251.94,157.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.14,187.77) -- (251.94,187.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.23,166.18) --
	(254.85,166.18) --
	(254.85,175.78) --
	(243.23,175.78) --
	(243.23,166.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.66,208.89) {Area};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 35.64) rectangle (257.40,145.86);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 40.04, 58.71) --
	( 51.65, 58.71) --
	( 51.65, 72.32) --
	( 40.04, 72.32) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 40.04, 65.22) -- ( 51.65, 65.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.85, 41.76) -- ( 45.85, 58.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.85, 90.09) -- ( 45.85, 72.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.94, 41.76) -- ( 48.75, 41.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.94, 90.09) -- ( 48.75, 90.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.04, 58.71) --
	( 51.65, 58.71) --
	( 51.65, 72.32) --
	( 40.04, 72.32) --
	( 40.04, 58.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.85,100.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.85, 99.15) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.85, 97.76) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.85, 95.45) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.85, 93.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.85, 99.53) circle (  0.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 59.24) -- ( 31.68,128.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 59.24) -- ( 27.72, 59.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 93.85) -- ( 27.72, 93.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,128.46) -- ( 27.72,128.46);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18, 59.24) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18, 93.85) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,128.46) {1.5};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 35.64) rectangle (257.40,145.86);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] ( 54.55, 63.54) --
	( 66.16, 63.54) --
	( 66.16, 80.08) --
	( 54.55, 80.08) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 54.55, 70.68) -- ( 66.16, 70.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.36, 41.76) -- ( 60.36, 63.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.36, 96.97) -- ( 60.36, 80.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.46, 41.76) -- ( 63.26, 41.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.46, 96.97) -- ( 63.26, 96.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.55, 63.54) --
	( 66.16, 63.54) --
	( 66.16, 80.08) --
	( 54.55, 80.08) --
	( 54.55, 63.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.36,106.40) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.36,107.85) circle (  0.65);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] ( 69.07, 65.06) --
	( 80.68, 65.06) --
	( 80.68, 81.63) --
	( 69.07, 81.63) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.07, 73.09) -- ( 80.68, 73.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 74.87, 48.70) -- ( 74.87, 65.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 74.87,104.26) -- ( 74.87, 81.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.97, 48.70) -- ( 77.78, 48.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.97,104.26) -- ( 77.78,104.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.07, 65.06) --
	( 80.68, 65.06) --
	( 80.68, 81.63) --
	( 69.07, 81.63) --
	( 69.07, 65.06);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87,116.50) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87,107.95) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87,117.56) circle (  0.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 98.10, 54.73) --
	(109.71, 54.73) --
	(109.71, 68.76) --
	( 98.10, 68.76) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 98.10, 62.45) -- (109.71, 62.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.90, 39.72) -- (103.90, 54.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.90, 88.52) -- (103.90, 68.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.00, 39.72) -- (106.80, 39.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.00, 88.52) -- (106.80, 88.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.10, 54.73) --
	(109.71, 54.73) --
	(109.71, 68.76) --
	( 98.10, 68.76) --
	( 98.10, 54.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.90, 98.78) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.90,102.34) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.90, 97.99) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.90, 99.07) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.90,106.64) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (112.61, 60.37) --
	(124.22, 60.37) --
	(124.22, 77.25) --
	(112.61, 77.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (112.61, 67.67) -- (124.22, 67.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (118.42, 39.72) -- (118.42, 60.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (118.42,102.25) -- (118.42, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51, 39.72) -- (121.32, 39.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,102.25) -- (121.32,102.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 60.37) --
	(124.22, 60.37) --
	(124.22, 77.25) --
	(112.61, 77.25) --
	(112.61, 60.37);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.42,104.17) circle (  0.65);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (127.12, 62.11) --
	(138.73, 62.11) --
	(138.73, 81.31) --
	(127.12, 81.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (127.12, 71.70) -- (138.73, 71.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (132.93, 44.23) -- (132.93, 62.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (132.93,109.66) -- (132.93, 81.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03, 44.23) -- (135.83, 44.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03,109.66) -- (135.83,109.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.12, 62.11) --
	(138.73, 62.11) --
	(138.73, 81.31) --
	(127.12, 81.31) --
	(127.12, 62.11);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.93,117.04) circle (  0.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (156.15, 72.54) --
	(167.76, 72.54) --
	(167.76, 94.05) --
	(156.15, 94.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (156.15, 81.95) -- (167.76, 81.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (161.96, 46.50) -- (161.96, 72.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (161.96,123.65) -- (161.96, 94.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05, 46.50) -- (164.86, 46.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,123.65) -- (164.86,123.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.15, 72.54) --
	(167.76, 72.54) --
	(167.76, 94.05) --
	(156.15, 94.05) --
	(156.15, 72.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.96,136.18) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.96,126.40) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.96,133.87) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (170.67, 79.32) --
	(182.28, 79.32) --
	(182.28,103.13) --
	(170.67,103.13) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (170.67, 91.87) -- (182.28, 91.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.47, 46.50) -- (176.47, 79.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.47,134.95) -- (176.47,103.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.57, 46.50) -- (179.37, 46.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.57,134.95) -- (179.37,134.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.67, 79.32) --
	(182.28, 79.32) --
	(182.28,103.13) --
	(170.67,103.13) --
	(170.67, 79.32);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (185.18, 79.62) --
	(196.79, 79.62) --
	(196.79,101.34) --
	(185.18,101.34) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (185.18, 91.30) -- (196.79, 91.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.98, 51.87) -- (190.98, 79.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.98,130.08) -- (190.98,101.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.08, 51.87) -- (193.89, 51.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.08,130.08) -- (193.89,130.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.18, 79.62) --
	(196.79, 79.62) --
	(196.79,101.34) --
	(185.18,101.34) --
	(185.18, 79.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.98,140.70) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.98,141.78) circle (  0.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (214.21, 59.03) --
	(225.82, 59.03) --
	(225.82, 75.46) --
	(214.21, 75.46) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (214.21, 68.41) -- (225.82, 68.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.01, 41.95) -- (220.01, 59.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.01, 98.14) -- (220.01, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.11, 41.95) -- (222.91, 41.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.11, 98.14) -- (222.91, 98.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.21, 59.03) --
	(225.82, 59.03) --
	(225.82, 75.46) --
	(214.21, 75.46) --
	(214.21, 59.03);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.01,101.72) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.01,109.62) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.01,113.69) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.01,115.68) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.01,110.61) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (228.72, 62.42) --
	(240.33, 62.42) --
	(240.33, 83.11) --
	(228.72, 83.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (228.72, 72.22) -- (240.33, 72.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.53, 41.95) -- (234.53, 62.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.53,114.00) -- (234.53, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62, 41.95) -- (237.43, 41.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,114.00) -- (237.43,114.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.72, 62.42) --
	(240.33, 62.42) --
	(240.33, 83.11) --
	(228.72, 83.11) --
	(228.72, 62.42);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.53,119.42) circle (  0.65);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (243.23, 66.38) --
	(254.85, 66.38) --
	(254.85, 86.21) --
	(243.23, 86.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (243.23, 75.07) -- (254.85, 75.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (249.04, 43.35) -- (249.04, 66.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (249.04,115.35) -- (249.04, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.14, 43.35) -- (251.94, 43.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.14,115.35) -- (251.94,115.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.23, 66.38) --
	(254.85, 66.38) --
	(254.85, 86.21) --
	(243.23, 86.21) --
	(243.23, 66.38);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.04,120.09) circle (  0.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.66, 90.75) {Aspect Ratio};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.36, 19.80) -- ( 60.36, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.42, 19.80) -- (118.42, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.47, 19.80) -- (176.47, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.53, 19.80) -- (234.53, 15.84);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 60.36,  5.54) {Poly-BK};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (118.42,  5.54) {Poly-LS};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (176.47,  5.54) {Orth-BK};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (234.53,  5.54) {Orth-LS};
\end{scope}
\end{tikzpicture}


==> plots/boxplot_north-high-ar.tikz <==
% Created by tikzDevice version 0.9 on 2016-06-10 14:56:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,433.62);
\begin{scope}
\path[clip] ( 31.68,362.74) rectangle (293.53,433.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 41.38,367.18) --
	( 52.40,367.18) --
	( 52.40,372.65) --
	( 41.38,372.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 41.38,367.18) -- ( 52.40,367.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,365.36) -- ( 46.89,367.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,379.95) -- ( 46.89,372.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,365.36) -- ( 49.64,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,379.95) -- ( 49.64,379.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.38,367.18) --
	( 52.40,367.18) --
	( 52.40,372.65) --
	( 41.38,372.65) --
	( 41.38,367.18);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,390.89) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,381.77) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,383.59) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,381.77) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,381.77) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,381.77) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,385.42) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,383.59) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,385.42) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,385.42) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,387.24) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,387.24) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,383.59) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,383.59) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,381.77) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,389.06) circle (  0.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,365.36) -- ( 31.68,429.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,365.36) -- ( 27.72,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,374.48) -- ( 27.72,374.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,383.59) -- ( 27.72,383.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,392.71) -- ( 27.72,392.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,401.82) -- ( 27.72,401.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,410.94) -- ( 27.72,410.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,420.06) -- ( 27.72,420.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,429.17) -- ( 27.72,429.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,365.36) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,383.59) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,401.82) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,420.06) {30};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,362.74) rectangle (293.53,433.62);
\definecolor{fillColor}{RGB}{255,191,0}

\path[fill=fillColor,fill opacity=0.50] ( 74.44,365.36) --
	( 85.46,365.36) --
	( 85.46,369.01) --
	( 74.44,369.01) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 74.44,367.18) -- ( 85.46,367.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,365.36) -- ( 79.95,365.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,374.48) -- ( 79.95,369.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,365.36) -- ( 82.71,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,374.48) -- ( 82.71,374.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,365.36) --
	( 85.46,365.36) --
	( 85.46,369.01) --
	( 74.44,369.01) --
	( 74.44,365.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,381.77) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,376.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,376.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,376.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,376.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,376.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,376.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,381.77) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,378.12) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,379.95) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,378.12) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,379.95) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,376.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,376.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,378.12) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,376.30) circle (  0.65);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor,fill opacity=0.50] (107.50,365.36) --
	(118.52,365.36) --
	(118.52,367.18) --
	(107.50,367.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.50,365.36) -- (118.52,365.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,365.36) -- (113.01,365.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,369.01) -- (113.01,367.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,365.36) -- (115.77,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,369.01) -- (115.77,369.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50,365.36) --
	(118.52,365.36) --
	(118.52,367.18) --
	(107.50,367.18) --
	(107.50,365.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,381.77) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,374.48) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,374.48) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,378.12) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,374.48) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,376.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,376.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,374.48) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,374.48) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,374.48) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,372.65) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,64}

\path[fill=fillColor,fill opacity=0.50] (140.57,365.36) --
	(151.59,365.36) --
	(151.59,367.18) --
	(140.57,367.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (140.57,365.36) -- (151.59,365.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,365.36) -- (146.08,365.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,369.01) -- (146.08,367.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,365.36) -- (148.83,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,369.01) -- (148.83,369.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.57,365.36) --
	(151.59,365.36) --
	(151.59,367.18) --
	(140.57,367.18) --
	(140.57,365.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,376.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,374.48) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,374.48) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,374.48) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,370.83) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor,fill opacity=0.50] (173.63,365.36) --
	(184.65,365.36) --
	(184.65,365.36) --
	(173.63,365.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (173.63,365.36) -- (184.65,365.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,365.36) -- (179.14,365.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,365.36) -- (179.14,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,365.36) -- (181.89,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,365.36) -- (181.89,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63,365.36) --
	(184.65,365.36) --
	(184.65,365.36) --
	(173.63,365.36) --
	(173.63,365.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,367.18) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,376.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,369.01) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,369.01) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,367.18) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,367.18) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,367.18) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,367.18) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,367.18) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,367.18) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,367.18) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,367.18) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,369.01) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,369.01) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,367.18) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,372.65) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,369.01) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,369.01) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,369.01) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,369.01) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,367.18) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,370.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,367.18) circle (  0.65);
\definecolor{fillColor}{RGB}{0,64,255}

\path[fill=fillColor,fill opacity=0.50] (206.69,365.36) --
	(217.71,365.36) --
	(217.71,365.36) --
	(206.69,365.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (206.69,365.36) -- (217.71,365.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,365.36) -- (212.20,365.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,365.36) -- (212.20,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,365.36) -- (214.96,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,365.36) -- (214.96,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.69,365.36) --
	(217.71,365.36) --
	(217.71,365.36) --
	(206.69,365.36) --
	(206.69,365.36);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor,fill opacity=0.50] (239.75,369.01) --
	(250.77,369.01) --
	(250.77,383.59) --
	(239.75,383.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (239.75,372.65) -- (250.77,372.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,365.36) -- (245.26,369.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,405.47) -- (245.26,383.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,365.36) -- (248.02,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,405.47) -- (248.02,405.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.75,369.01) --
	(250.77,369.01) --
	(250.77,383.59) --
	(239.75,383.59) --
	(239.75,369.01);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,409.12) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,409.12) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,425.53) circle (  0.65);
\definecolor{fillColor}{RGB}{255,0,191}

\path[fill=fillColor,fill opacity=0.50] (272.82,370.83) --
	(283.84,370.83) --
	(283.84,385.42) --
	(272.82,385.42) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (272.82,374.48) -- (283.84,374.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,365.36) -- (278.33,370.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,407.29) -- (278.33,385.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,365.36) -- (281.08,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,407.29) -- (281.08,407.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.82,370.83) --
	(283.84,370.83) --
	(283.84,385.42) --
	(272.82,385.42) --
	(272.82,370.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,410.94) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,414.59) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,409.12) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,420.06) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,420.06) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,420.06) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,420.06) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,418.23) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,418.23) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,409.12) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,412.76) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,418.23) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,420.06) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,412.76) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,420.06) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,410.94) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,410.94) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,416.41) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,430.99) circle (  0.65);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.68,365.36) -- (293.54,365.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.79,398.18) {Rev. Edges};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,276.01) rectangle (293.53,346.90);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 41.38,279.54) --
	( 52.40,279.54) --
	( 52.40,282.20) --
	( 41.38,282.20) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 41.38,280.63) -- ( 52.40,280.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,278.64) -- ( 46.89,279.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,285.88) -- ( 46.89,282.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,278.64) -- ( 49.64,278.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,285.88) -- ( 49.64,285.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.38,279.54) --
	( 52.40,279.54) --
	( 52.40,282.20) --
	( 41.38,282.20) --
	( 41.38,279.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,288.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,286.97) circle (  0.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,278.64) -- ( 31.68,339.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,278.64) -- ( 27.72,278.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,290.71) -- ( 27.72,290.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,302.79) -- ( 27.72,302.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,314.87) -- ( 27.72,314.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,326.94) -- ( 27.72,326.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,339.02) -- ( 27.72,339.02);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,278.64) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,302.79) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,326.94) {800};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,276.01) rectangle (293.53,346.90);
\definecolor{fillColor}{RGB}{255,191,0}

\path[fill=fillColor,fill opacity=0.50] ( 74.44,280.03) --
	( 85.46,280.03) --
	( 85.46,283.71) --
	( 74.44,283.71) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 74.44,281.14) -- ( 85.46,281.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,278.64) -- ( 79.95,280.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,288.30) -- ( 79.95,283.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,278.64) -- ( 82.71,278.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,288.30) -- ( 82.71,288.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,280.03) --
	( 85.46,280.03) --
	( 85.46,283.71) --
	( 74.44,283.71) --
	( 74.44,280.03);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,291.80) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,290.35) circle (  0.65);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor,fill opacity=0.50] (107.50,280.15) --
	(118.52,280.15) --
	(118.52,284.07) --
	(107.50,284.07) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.50,281.66) -- (118.52,281.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,278.64) -- (113.01,280.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,289.69) -- (113.01,284.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,278.64) -- (115.77,278.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,289.69) -- (115.77,289.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50,280.15) --
	(118.52,280.15) --
	(118.52,284.07) --
	(107.50,284.07) --
	(107.50,280.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,291.80) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,290.17) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,290.35) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,293.43) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,64}

\path[fill=fillColor,fill opacity=0.50] (140.57,280.39) --
	(151.59,280.39) --
	(151.59,284.55) --
	(140.57,284.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (140.57,281.87) -- (151.59,281.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,278.64) -- (146.08,280.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,290.77) -- (146.08,284.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,278.64) -- (148.83,278.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,290.77) -- (148.83,290.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.57,280.39) --
	(151.59,280.39) --
	(151.59,284.55) --
	(140.57,284.55) --
	(140.57,280.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,298.08) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,292.71) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,294.28) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,294.22) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,291.50) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,294.22) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,292.40) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,292.16) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,292.16) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,294.58) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,294.22) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor,fill opacity=0.50] (173.63,280.39) --
	(184.65,280.39) --
	(184.65,285.04) --
	(173.63,285.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (173.63,281.96) -- (184.65,281.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,278.64) -- (179.14,280.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,291.56) -- (179.14,285.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,278.64) -- (181.89,278.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,291.56) -- (181.89,291.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63,280.39) --
	(184.65,280.39) --
	(184.65,285.04) --
	(173.63,285.04) --
	(173.63,280.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,298.08) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,292.71) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,294.46) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,294.22) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,293.97) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,294.22) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,292.40) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,294.58) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,294.58) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,294.58) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,294.22) circle (  0.65);
\definecolor{fillColor}{RGB}{0,64,255}

\path[fill=fillColor,fill opacity=0.50] (206.69,280.39) --
	(217.71,280.39) --
	(217.71,288.12) --
	(206.69,288.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (206.69,282.02) -- (217.71,282.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,278.64) -- (212.20,280.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,297.96) -- (212.20,288.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,278.64) -- (214.96,278.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,297.96) -- (214.96,297.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.69,280.39) --
	(217.71,280.39) --
	(217.71,288.12) --
	(206.69,288.12) --
	(206.69,280.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,344.27) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,303.21) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,307.02) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,307.02) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,308.71) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,306.29) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,306.29) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,306.29) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,306.29) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,313.72) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,313.72) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,319.39) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,319.58) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,326.40) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,319.39) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,311.73) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,319.39) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,310.82) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,310.82) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,310.82) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,311.06) circle (  0.65);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor,fill opacity=0.50] (239.75,279.54) --
	(250.77,279.54) --
	(250.77,283.17) --
	(239.75,283.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (239.75,280.78) -- (250.77,280.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,278.64) -- (245.26,279.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,288.18) -- (245.26,283.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,278.64) -- (248.02,278.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,288.18) -- (248.02,288.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.75,279.54) --
	(250.77,279.54) --
	(250.77,283.17) --
	(239.75,283.17) --
	(239.75,279.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,300.37) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,289.51) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,289.14) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,289.93) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,289.93) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,294.64) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,294.64) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,294.03) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,293.13) circle (  0.65);
\definecolor{fillColor}{RGB}{255,0,191}

\path[fill=fillColor,fill opacity=0.50] (272.82,279.66) --
	(283.84,279.66) --
	(283.84,283.59) --
	(272.82,283.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (272.82,280.78) -- (283.84,280.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,278.64) -- (278.33,279.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,289.02) -- (278.33,283.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,278.64) -- (281.08,278.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,289.02) -- (281.08,289.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.82,279.66) --
	(283.84,279.66) --
	(283.84,283.59) --
	(272.82,283.59) --
	(272.82,279.66);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,291.14) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,318.97) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,291.14) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,291.14) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,300.13) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,290.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,289.51) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,290.05) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,291.80) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,291.80) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,291.80) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,292.04) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,292.52) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,289.87) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,290.77) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,293.13) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,294.34) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,293.13) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,302.13) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,302.13) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,300.92) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,294.09) circle (  0.65);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.68,282.02) -- (293.54,282.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.79,311.45) {Dummy Nodes};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,189.29) rectangle (293.53,260.17);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 41.38,196.41) --
	( 52.40,196.41) --
	( 52.40,204.01) --
	( 41.38,204.01) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 41.38,199.63) -- ( 52.40,199.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,191.91) -- ( 46.89,196.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,214.34) -- ( 46.89,204.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,191.91) -- ( 49.64,191.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,214.34) -- ( 49.64,214.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.38,196.41) --
	( 52.40,196.41) --
	( 52.40,204.01) --
	( 41.38,204.01) --
	( 41.38,196.41);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,218.70) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,223.75) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,217.68) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,228.37) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,228.53) circle (  0.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,200.16) -- ( 31.68,252.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,200.16) -- ( 27.72,200.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,213.28) -- ( 27.72,213.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,226.40) -- ( 27.72,226.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,239.52) -- ( 27.72,239.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,252.64) -- ( 27.72,252.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,200.16) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,226.40) {3000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,252.64) {5000};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,189.29) rectangle (293.53,260.17);
\definecolor{fillColor}{RGB}{255,191,0}

\path[fill=fillColor,fill opacity=0.50] ( 74.44,197.66) --
	( 85.46,197.66) --
	( 85.46,206.65) --
	( 74.44,206.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 74.44,201.17) -- ( 85.46,201.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,193.14) -- ( 79.95,197.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,217.33) -- ( 79.95,206.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,193.14) -- ( 82.71,193.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,217.33) -- ( 82.71,217.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,197.66) --
	( 85.46,197.66) --
	( 85.46,206.65) --
	( 74.44,206.65) --
	( 74.44,197.66);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,224.13) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,221.61) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,223.75) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,222.42) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,222.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,233.84) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,229.90) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,222.13) circle (  0.65);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor,fill opacity=0.50] (107.50,197.99) --
	(118.52,197.99) --
	(118.52,209.96) --
	(107.50,209.96) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.50,202.09) -- (118.52,202.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,193.14) -- (113.01,197.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,223.75) -- (113.01,209.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,193.14) -- (115.77,193.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,223.75) -- (115.77,223.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50,197.99) --
	(118.52,197.99) --
	(118.52,209.96) --
	(107.50,209.96) --
	(107.50,197.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,232.12) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,230.09) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,233.84) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,229.90) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,230.33) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,64}

\path[fill=fillColor,fill opacity=0.50] (140.57,198.16) --
	(151.59,198.16) --
	(151.59,210.37) --
	(140.57,210.37) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (140.57,203.80) -- (151.59,203.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,193.22) -- (146.08,198.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,225.09) -- (146.08,210.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,193.22) -- (148.83,193.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,225.09) -- (148.83,225.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.57,198.16) --
	(151.59,198.16) --
	(151.59,210.37) --
	(140.57,210.37) --
	(140.57,198.16);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,232.78) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,232.12) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,233.84) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,236.84) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,230.33) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor,fill opacity=0.50] (173.63,198.16) --
	(184.65,198.16) --
	(184.65,212.20) --
	(173.63,212.20) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (173.63,204.71) -- (184.65,204.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,193.22) -- (179.14,198.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,232.78) -- (179.14,212.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,193.22) -- (181.89,193.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,232.78) -- (181.89,232.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63,198.16) --
	(184.65,198.16) --
	(184.65,212.20) --
	(173.63,212.20) --
	(173.63,198.16);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,233.84) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,236.84) circle (  0.65);
\definecolor{fillColor}{RGB}{0,64,255}

\path[fill=fillColor,fill opacity=0.50] (206.69,198.48) --
	(217.71,198.48) --
	(217.71,215.11) --
	(206.69,215.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (206.69,205.22) -- (217.71,205.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,193.22) -- (212.20,198.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,238.24) -- (212.20,215.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,193.22) -- (214.96,193.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,238.24) -- (214.96,238.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.69,198.48) --
	(217.71,198.48) --
	(217.71,215.11) --
	(206.69,215.11) --
	(206.69,198.48);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,244.81) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,245.39) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,257.55) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,240.21) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,242.84) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,248.31) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,248.31) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,243.74) circle (  0.65);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor,fill opacity=0.50] (239.75,196.25) --
	(250.77,196.25) --
	(250.77,209.32) --
	(239.75,209.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (239.75,199.86) -- (250.77,199.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,192.58) -- (245.26,196.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,228.65) -- (245.26,209.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,192.58) -- (248.02,192.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,228.65) -- (248.02,228.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.75,196.25) --
	(250.77,196.25) --
	(250.77,209.32) --
	(239.75,209.32) --
	(239.75,196.25);
\definecolor{fillColor}{RGB}{255,0,191}

\path[fill=fillColor,fill opacity=0.50] (272.82,196.67) --
	(283.84,196.67) --
	(283.84,210.46) --
	(272.82,210.46) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (272.82,200.54) -- (283.84,200.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,192.58) -- (278.33,196.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,229.58) -- (278.33,210.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,192.58) -- (281.08,192.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,229.58) -- (281.08,229.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.82,196.67) --
	(283.84,196.67) --
	(283.84,210.46) --
	(272.82,210.46) --
	(272.82,196.67);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,232.45) circle (  0.65);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.68,205.22) -- (293.54,205.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.79,224.73) {Avg. Height};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,102.56) rectangle (293.53,173.45);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 41.38,106.83) --
	( 52.40,106.83) --
	( 52.40,112.10) --
	( 41.38,112.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 41.38,108.66) -- ( 52.40,108.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,105.38) -- ( 46.89,106.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,119.65) -- ( 46.89,112.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,105.38) -- ( 49.64,105.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,119.65) -- ( 49.64,119.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.38,106.83) --
	( 52.40,106.83) --
	( 52.40,112.10) --
	( 41.38,112.10) --
	( 41.38,106.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,120.38) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,121.96) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,121.96) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,121.96) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,123.51) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,126.82) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,123.38) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,131.23) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,129.40) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,130.18) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,130.12) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,124.27) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,138.35) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,120.96) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,128.17) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,128.17) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,127.14) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,129.62) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,122.79) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,132.20) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,120.33) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,129.10) circle (  0.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,104.34) -- ( 31.68,164.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,104.34) -- ( 27.72,104.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,116.32) -- ( 27.72,116.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,128.30) -- ( 27.72,128.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,140.28) -- ( 27.72,140.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,152.27) -- ( 27.72,152.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,164.25) -- ( 27.72,164.25);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,104.34) {0e+00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,140.28) {3e+06};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,102.56) rectangle (293.53,173.45);
\definecolor{fillColor}{RGB}{255,191,0}

\path[fill=fillColor,fill opacity=0.50] ( 74.44,106.84) --
	( 85.46,106.84) --
	( 85.46,113.16) --
	( 74.44,113.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 74.44,108.90) -- ( 85.46,108.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,105.38) -- ( 79.95,106.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,122.20) -- ( 79.95,113.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,105.38) -- ( 82.71,105.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,122.20) -- ( 82.71,122.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,106.84) --
	( 85.46,106.84) --
	( 85.46,113.16) --
	( 74.44,113.16) --
	( 74.44,106.84);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,123.48) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,123.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,125.22) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,125.22) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,125.22) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,123.13) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,125.75) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,128.99) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,125.57) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,130.41) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,126.77) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,128.29) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,138.76) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,129.12) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,125.55) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,125.55) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,130.90) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,127.96) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,129.64) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,133.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,132.67) circle (  0.65);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor,fill opacity=0.50] (107.50,106.90) --
	(118.52,106.90) --
	(118.52,114.20) --
	(107.50,114.20) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.50,108.92) -- (118.52,108.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,105.38) -- (113.01,106.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,124.09) -- (113.01,114.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,105.38) -- (115.77,105.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,124.09) -- (115.77,124.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50,106.90) --
	(118.52,106.90) --
	(118.52,114.20) --
	(107.50,114.20) --
	(107.50,106.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,125.91) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,126.16) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,134.01) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,125.75) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,128.99) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,131.48) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,126.52) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,133.69) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,134.45) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,130.46) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,130.46) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,125.41) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,127.96) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,143.91) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,134.57) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,64}

\path[fill=fillColor,fill opacity=0.50] (140.57,106.95) --
	(151.59,106.95) --
	(151.59,113.61) --
	(140.57,113.61) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (140.57,108.93) -- (151.59,108.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,105.38) -- (146.08,106.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,122.43) -- (146.08,113.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,105.38) -- (148.83,105.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,122.43) -- (148.83,122.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.57,106.95) --
	(151.59,106.95) --
	(151.59,113.61) --
	(140.57,113.61) --
	(140.57,106.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,132.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,127.27) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,134.01) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,125.75) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,128.99) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,137.69) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,126.52) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,127.93) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,135.89) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,137.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,133.11) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,129.89) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,129.89) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,139.60) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,127.96) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,131.66) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,134.57) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor,fill opacity=0.50] (173.63,106.95) --
	(184.65,106.95) --
	(184.65,114.05) --
	(173.63,114.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (173.63,108.95) -- (184.65,108.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,105.38) -- (179.14,106.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,120.94) -- (179.14,114.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,105.38) -- (181.89,105.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,120.94) -- (181.89,120.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63,106.95) --
	(184.65,106.95) --
	(184.65,114.05) --
	(173.63,114.05) --
	(173.63,106.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,132.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,127.27) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,125.55) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,126.85) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,126.85) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,126.85) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,131.26) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,128.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,128.83) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,132.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,126.52) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,128.25) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,135.89) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,137.42) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,133.11) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,146.11) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,146.11) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,139.60) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,127.96) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,130.74) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,134.57) circle (  0.65);
\definecolor{fillColor}{RGB}{0,64,255}

\path[fill=fillColor,fill opacity=0.50] (206.69,106.82) --
	(217.71,106.82) --
	(217.71,114.74) --
	(206.69,114.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (206.69,109.06) -- (217.71,109.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,105.38) -- (212.20,106.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,126.49) -- (212.20,114.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,105.38) -- (214.96,105.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,126.49) -- (214.96,126.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.69,106.82) --
	(217.71,106.82) --
	(217.71,114.74) --
	(206.69,114.74) --
	(206.69,106.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,146.70) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,137.75) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,134.46) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,137.86) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,137.86) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,137.86) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,145.35) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,143.54) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,143.54) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,161.61) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,154.25) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,170.82) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,147.17) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,147.39) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,160.62) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,159.82) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,159.82) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,156.98) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,127.28) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,132.46) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,126.83) circle (  0.65);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor,fill opacity=0.50] (239.75,106.65) --
	(250.77,106.65) --
	(250.77,113.27) --
	(239.75,113.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (239.75,108.82) -- (250.77,108.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,105.19) -- (245.26,106.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,122.15) -- (245.26,113.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,105.19) -- (248.02,105.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,122.15) -- (248.02,122.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.75,106.65) --
	(250.77,106.65) --
	(250.77,113.27) --
	(239.75,113.27) --
	(239.75,106.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,132.13) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,125.59) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,126.09) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,134.50) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,134.50) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,134.50) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,128.71) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,127.62) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,127.62) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,129.88) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,132.00) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,131.99) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,138.14) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,134.29) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,132.80) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,128.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,128.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,138.82) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,129.06) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,135.47) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,134.70) circle (  0.65);
\definecolor{fillColor}{RGB}{255,0,191}

\path[fill=fillColor,fill opacity=0.50] (272.82,106.78) --
	(283.84,106.78) --
	(283.84,114.17) --
	(272.82,114.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (272.82,109.37) -- (283.84,109.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,105.19) -- (278.33,106.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,122.62) -- (278.33,114.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,105.19) -- (281.08,105.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,122.62) -- (281.08,122.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.82,106.78) --
	(283.84,106.78) --
	(283.84,114.17) --
	(272.82,114.17) --
	(272.82,106.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,137.39) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,132.50) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,127.38) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,139.01) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,131.22) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,131.22) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,131.22) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,137.43) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,134.71) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,134.71) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,132.51) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,134.92) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,133.76) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,145.95) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,137.50) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,135.16) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,139.29) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,139.29) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,147.58) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,129.06) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,136.22) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,134.03) circle (  0.65);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.68,109.06) -- (293.54,109.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.79,138.01) {Area};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 15.84) rectangle (293.53, 86.72);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 41.38, 31.68) --
	( 52.40, 31.68) --
	( 52.40, 48.46) --
	( 41.38, 48.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 41.38, 37.20) -- ( 52.40, 37.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89, 18.49) -- ( 46.89, 31.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89, 63.74) -- ( 46.89, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13, 18.49) -- ( 49.64, 18.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13, 63.74) -- ( 49.64, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.38, 31.68) --
	( 52.40, 31.68) --
	( 52.40, 48.46) --
	( 41.38, 48.46) --
	( 41.38, 31.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89, 75.49) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89, 84.10) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89, 80.79) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89, 77.52) circle (  0.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 15.93) -- ( 31.68, 82.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 15.93) -- ( 27.72, 15.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 25.44) -- ( 27.72, 25.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 34.95) -- ( 27.72, 34.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 44.46) -- ( 27.72, 44.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 53.97) -- ( 27.72, 53.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 63.49) -- ( 27.72, 63.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 73.00) -- ( 27.72, 73.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 82.51) -- ( 27.72, 82.51);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18, 15.93) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18, 34.95) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18, 53.97) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18, 73.00) {1.2};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 15.84) rectangle (293.53, 86.72);
\definecolor{fillColor}{RGB}{255,191,0}

\path[fill=fillColor,fill opacity=0.50] ( 74.44, 26.62) --
	( 85.46, 26.62) --
	( 85.46, 42.45) --
	( 74.44, 42.45) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 74.44, 33.16) -- ( 85.46, 33.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95, 18.49) -- ( 79.95, 26.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95, 63.39) -- ( 79.95, 42.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20, 18.49) -- ( 82.71, 18.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20, 63.39) -- ( 82.71, 63.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44, 26.62) --
	( 85.46, 26.62) --
	( 85.46, 42.45) --
	( 74.44, 42.45) --
	( 74.44, 26.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95, 67.65) circle (  0.65);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor,fill opacity=0.50] (107.50, 24.37) --
	(118.52, 24.37) --
	(118.52, 37.79) --
	(107.50, 37.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.50, 32.79) -- (118.52, 32.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01, 18.49) -- (113.01, 24.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01, 51.78) -- (113.01, 37.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26, 18.49) -- (115.77, 18.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26, 51.78) -- (115.77, 51.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50, 24.37) --
	(118.52, 24.37) --
	(118.52, 37.79) --
	(107.50, 37.79) --
	(107.50, 24.37);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01, 60.09) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01, 60.09) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,64}

\path[fill=fillColor,fill opacity=0.50] (140.57, 24.09) --
	(151.59, 24.09) --
	(151.59, 36.68) --
	(140.57, 36.68) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (140.57, 32.23) -- (151.59, 32.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08, 18.49) -- (146.08, 24.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08, 46.59) -- (146.08, 36.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32, 18.49) -- (148.83, 18.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32, 46.59) -- (148.83, 46.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.57, 24.09) --
	(151.59, 24.09) --
	(151.59, 36.68) --
	(140.57, 36.68) --
	(140.57, 24.09);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor,fill opacity=0.50] (173.63, 23.67) --
	(184.65, 23.67) --
	(184.65, 35.56) --
	(173.63, 35.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (173.63, 29.84) -- (184.65, 29.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14, 18.49) -- (179.14, 23.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14, 46.59) -- (179.14, 35.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38, 18.49) -- (181.89, 18.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38, 46.59) -- (181.89, 46.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63, 23.67) --
	(184.65, 23.67) --
	(184.65, 35.56) --
	(173.63, 35.56) --
	(173.63, 23.67);
\definecolor{fillColor}{RGB}{0,64,255}

\path[fill=fillColor,fill opacity=0.50] (206.69, 23.61) --
	(217.71, 23.61) --
	(217.71, 31.56) --
	(206.69, 31.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (206.69, 27.20) -- (217.71, 27.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20, 18.47) -- (212.20, 23.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20, 36.96) -- (212.20, 31.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45, 18.47) -- (214.96, 18.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45, 36.96) -- (214.96, 36.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.69, 23.61) --
	(217.71, 23.61) --
	(217.71, 31.56) --
	(206.69, 31.56) --
	(206.69, 23.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20, 46.59) circle (  0.65);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor,fill opacity=0.50] (239.75, 27.77) --
	(250.77, 27.77) --
	(250.77, 42.97) --
	(239.75, 42.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (239.75, 35.96) -- (250.77, 35.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26, 18.49) -- (245.26, 27.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26, 64.06) -- (245.26, 42.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51, 18.49) -- (248.02, 18.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51, 64.06) -- (248.02, 64.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.75, 27.77) --
	(250.77, 27.77) --
	(250.77, 42.97) --
	(239.75, 42.97) --
	(239.75, 27.77);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26, 69.56) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26, 67.85) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26, 65.86) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26, 67.73) circle (  0.65);
\definecolor{fillColor}{RGB}{255,0,191}

\path[fill=fillColor,fill opacity=0.50] (272.82, 28.07) --
	(283.84, 28.07) --
	(283.84, 41.08) --
	(272.82, 41.08) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (272.82, 34.50) -- (283.84, 34.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33, 18.49) -- (278.33, 28.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33, 60.31) -- (278.33, 41.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57, 18.49) -- (281.08, 18.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57, 60.31) -- (281.08, 60.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.82, 28.07) --
	(283.84, 28.07) --
	(283.84, 41.08) --
	(272.82, 41.08) --
	(272.82, 28.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 69.56) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 67.85) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 63.86) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 63.76) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 65.86) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 62.14) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 67.73) circle (  0.65);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.68, 27.20) -- (293.54, 27.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.79, 51.28) {Aspect Ratio};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 15.84) -- (278.33, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 15.84) -- ( 46.89, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.95, 15.84) -- ( 79.95, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.01, 15.84) -- (113.01, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.08, 15.84) -- (146.08, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14, 15.84) -- (179.14, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.20, 15.84) -- (212.20, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.26, 15.84) -- (245.26, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.33, 15.84) -- (278.33, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 46.89,  1.58) {1-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 79.95,  1.58) {1-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (113.01,  1.58) {1-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (146.08,  1.58) {1-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (179.14,  1.58) {1-50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (212.20,  1.58) {EaGa};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (245.26,  1.58) {GLP-H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (278.33,  1.58) {GLP-H*};
\end{scope}
\end{tikzpicture}


==> plots/boxplot_random.tikz <==
% Created by tikzDevice version 0.9 on 2016-06-10 14:56:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,433.62);
\begin{scope}
\path[clip] ( 31.68,362.74) rectangle (293.53,433.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 41.38,372.27) --
	( 52.40,372.27) --
	( 52.40,382.63) --
	( 41.38,382.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 41.38,379.18) -- ( 52.40,379.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,365.36) -- ( 46.89,372.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,396.45) -- ( 46.89,382.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,365.36) -- ( 49.64,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,396.45) -- ( 49.64,396.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.38,372.27) --
	( 52.40,372.27) --
	( 52.40,382.63) --
	( 41.38,382.63) --
	( 41.38,372.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,365.36) -- ( 31.68,417.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,365.36) -- ( 27.72,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,382.63) -- ( 27.72,382.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,399.91) -- ( 27.72,399.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,417.18) -- ( 27.72,417.18);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,365.36) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,382.63) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,399.91) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,417.18) {15};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,362.74) rectangle (293.53,433.62);
\definecolor{fillColor}{RGB}{255,191,0}

\path[fill=fillColor,fill opacity=0.50] ( 74.44,372.27) --
	( 85.46,372.27) --
	( 85.46,379.18) --
	( 74.44,379.18) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 74.44,375.72) -- ( 85.46,375.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,365.36) -- ( 79.95,372.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,389.54) -- ( 79.95,379.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,365.36) -- ( 82.71,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,389.54) -- ( 82.71,389.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,372.27) --
	( 85.46,372.27) --
	( 85.46,379.18) --
	( 74.44,379.18) --
	( 74.44,372.27);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,393.00) circle (  0.65);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor,fill opacity=0.50] (107.50,372.27) --
	(118.52,372.27) --
	(118.52,375.72) --
	(107.50,375.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.50,372.27) -- (118.52,372.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,368.82) -- (113.01,372.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,379.18) -- (113.01,375.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,368.82) -- (115.77,368.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,379.18) -- (115.77,379.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50,372.27) --
	(118.52,372.27) --
	(118.52,375.72) --
	(107.50,375.72) --
	(107.50,372.27);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,393.00) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,386.09) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,389.54) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,389.54) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,382.63) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,64}

\path[fill=fillColor,fill opacity=0.50] (140.57,372.27) --
	(151.59,372.27) --
	(151.59,375.72) --
	(140.57,375.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (140.57,372.27) -- (151.59,372.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,368.82) -- (146.08,372.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,379.18) -- (146.08,375.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,368.82) -- (148.83,368.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,379.18) -- (148.83,379.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.57,372.27) --
	(151.59,372.27) --
	(151.59,375.72) --
	(140.57,375.72) --
	(140.57,372.27);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,393.00) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,386.09) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,365.36) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,386.09) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,389.54) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,382.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,382.63) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor,fill opacity=0.50] (173.63,368.82) --
	(184.65,368.82) --
	(184.65,375.72) --
	(173.63,375.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (173.63,372.27) -- (184.65,372.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,365.36) -- (179.14,368.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,386.09) -- (179.14,375.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,365.36) -- (181.89,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,386.09) -- (181.89,386.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63,368.82) --
	(184.65,368.82) --
	(184.65,375.72) --
	(173.63,375.72) --
	(173.63,368.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,389.54) circle (  0.65);
\definecolor{fillColor}{RGB}{0,64,255}

\path[fill=fillColor,fill opacity=0.50] (206.69,372.27) --
	(217.71,372.27) --
	(217.71,379.18) --
	(206.69,379.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (206.69,375.72) -- (217.71,375.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,365.36) -- (212.20,372.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,389.54) -- (212.20,379.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,365.36) -- (214.96,365.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,389.54) -- (214.96,389.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.69,372.27) --
	(217.71,372.27) --
	(217.71,379.18) --
	(206.69,379.18) --
	(206.69,372.27);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,393.00) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,393.00) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,393.00) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,393.00) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,393.00) circle (  0.65);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor,fill opacity=0.50] (239.75,386.09) --
	(250.77,386.09) --
	(250.77,403.36) --
	(239.75,403.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (239.75,393.00) -- (250.77,393.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,372.27) -- (245.26,386.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,420.63) -- (245.26,403.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,372.27) -- (248.02,372.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,420.63) -- (248.02,420.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.75,386.09) --
	(250.77,386.09) --
	(250.77,403.36) --
	(239.75,403.36) --
	(239.75,386.09);
\definecolor{fillColor}{RGB}{255,0,191}

\path[fill=fillColor,fill opacity=0.50] (272.82,389.54) --
	(283.84,389.54) --
	(283.84,410.27) --
	(272.82,410.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (272.82,399.91) -- (283.84,399.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,375.72) -- (278.33,389.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,430.99) -- (278.33,410.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,375.72) -- (281.08,375.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,430.99) -- (281.08,430.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.82,389.54) --
	(283.84,389.54) --
	(283.84,410.27) --
	(272.82,410.27) --
	(272.82,389.54);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.68,375.72) -- (293.54,375.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.79,398.18) {Rev. Edges};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,276.01) rectangle (293.53,346.90);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 41.38,282.80) --
	( 52.40,282.80) --
	( 52.40,288.44) --
	( 41.38,288.44) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 41.38,285.76) -- ( 52.40,285.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,278.64) -- ( 46.89,282.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,294.97) -- ( 46.89,288.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,278.64) -- ( 49.64,278.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,294.97) -- ( 49.64,294.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.38,282.80) --
	( 52.40,282.80) --
	( 52.40,288.44) --
	( 41.38,288.44) --
	( 41.38,282.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,297.64) circle (  0.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,290.52) -- ( 31.68,335.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,290.52) -- ( 27.72,290.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,305.37) -- ( 27.72,305.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,320.22) -- ( 27.72,320.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,335.06) -- ( 27.72,335.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,290.52) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,320.22) {150};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,276.01) rectangle (293.53,346.90);
\definecolor{fillColor}{RGB}{255,191,0}

\path[fill=fillColor,fill opacity=0.50] ( 74.44,285.32) --
	( 85.46,285.32) --
	( 85.46,292.74) --
	( 74.44,292.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 74.44,289.33) -- ( 85.46,289.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,279.53) -- ( 79.95,285.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,301.80) -- ( 79.95,292.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,279.53) -- ( 82.71,279.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,301.80) -- ( 82.71,301.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,285.32) --
	( 85.46,285.32) --
	( 85.46,292.74) --
	( 74.44,292.74) --
	( 74.44,285.32);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor,fill opacity=0.50] (107.50,285.76) --
	(118.52,285.76) --
	(118.52,295.57) --
	(107.50,295.57) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.50,290.67) -- (118.52,290.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,279.53) -- (113.01,285.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,308.93) -- (113.01,295.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,279.53) -- (115.77,279.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,308.93) -- (115.77,308.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50,285.76) --
	(118.52,285.76) --
	(118.52,295.57) --
	(107.50,295.57) --
	(107.50,285.76);
\definecolor{fillColor}{RGB}{0,255,64}

\path[fill=fillColor,fill opacity=0.50] (140.57,285.91) --
	(151.59,285.91) --
	(151.59,296.75) --
	(140.57,296.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (140.57,291.70) -- (151.59,291.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,279.53) -- (146.08,285.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,310.12) -- (146.08,296.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,279.53) -- (148.83,279.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,310.12) -- (148.83,310.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.57,285.91) --
	(151.59,285.91) --
	(151.59,296.75) --
	(140.57,296.75) --
	(140.57,285.91);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,315.17) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor,fill opacity=0.50] (173.63,286.06) --
	(184.65,286.06) --
	(184.65,298.24) --
	(173.63,298.24) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (173.63,292.45) -- (184.65,292.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,279.53) -- (179.14,286.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,315.17) -- (179.14,298.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,279.53) -- (181.89,279.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,315.17) -- (181.89,315.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63,286.06) --
	(184.65,286.06) --
	(184.65,298.24) --
	(173.63,298.24) --
	(173.63,286.06);
\definecolor{fillColor}{RGB}{0,64,255}

\path[fill=fillColor,fill opacity=0.50] (206.69,288.73) --
	(217.71,288.73) --
	(217.71,303.29) --
	(206.69,303.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (206.69,295.57) -- (217.71,295.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,279.53) -- (212.20,288.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,324.37) -- (212.20,303.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,279.53) -- (214.96,279.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,324.37) -- (214.96,324.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.69,288.73) --
	(217.71,288.73) --
	(217.71,303.29) --
	(206.69,303.29) --
	(206.69,288.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,329.42) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,327.05) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,344.27) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,330.61) circle (  0.65);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor,fill opacity=0.50] (239.75,285.47) --
	(250.77,285.47) --
	(250.77,295.86) --
	(239.75,295.86) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (239.75,289.63) -- (250.77,289.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,278.93) -- (245.26,285.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,309.52) -- (245.26,295.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,278.93) -- (248.02,278.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,309.52) -- (248.02,309.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.75,285.47) --
	(250.77,285.47) --
	(250.77,295.86) --
	(239.75,295.86) --
	(239.75,285.47);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,314.57) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,325.56) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,311.60) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,312.49) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,330.61) circle (  0.65);
\definecolor{fillColor}{RGB}{255,0,191}

\path[fill=fillColor,fill opacity=0.50] (272.82,285.02) --
	(283.84,285.02) --
	(283.84,298.68) --
	(272.82,298.68) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (272.82,290.96) -- (283.84,290.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,279.53) -- (278.33,285.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,317.54) -- (278.33,298.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,279.53) -- (281.08,279.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,317.54) -- (281.08,317.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.82,285.02) --
	(283.84,285.02) --
	(283.84,298.68) --
	(272.82,298.68) --
	(272.82,285.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,326.45) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,319.92) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,322.89) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,328.53) circle (  0.65);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.68,295.57) -- (293.54,295.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.79,311.45) {Dummy Nodes};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,189.29) rectangle (293.53,260.17);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 41.38,199.33) --
	( 52.40,199.33) --
	( 52.40,208.80) --
	( 41.38,208.80) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 41.38,204.46) -- ( 52.40,204.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,191.91) -- ( 46.89,199.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,220.90) -- ( 46.89,208.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,191.91) -- ( 49.64,191.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,220.90) -- ( 49.64,220.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.38,199.33) --
	( 52.40,199.33) --
	( 52.40,208.80) --
	( 41.38,208.80) --
	( 41.38,199.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,226.74) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,224.58) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,230.13) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,226.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,228.12) circle (  0.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,196.22) -- ( 31.68,248.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,196.22) -- ( 27.72,196.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,209.24) -- ( 27.72,209.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,222.27) -- ( 27.72,222.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,235.30) -- ( 27.72,235.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,248.33) -- ( 27.72,248.33);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,196.22) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,222.27) {1500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,248.33) {2500};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,189.29) rectangle (293.53,260.17);
\definecolor{fillColor}{RGB}{255,191,0}

\path[fill=fillColor,fill opacity=0.50] ( 74.44,201.27) --
	( 85.46,201.27) --
	( 85.46,213.14) --
	( 74.44,213.14) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 74.44,206.92) -- ( 85.46,206.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,191.91) -- ( 79.95,201.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,226.63) -- ( 79.95,213.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,191.91) -- ( 82.71,191.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,226.63) -- ( 82.71,226.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,201.27) --
	( 85.46,201.27) --
	( 85.46,213.14) --
	( 74.44,213.14) --
	( 74.44,201.27);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor,fill opacity=0.50] (107.50,202.14) --
	(118.52,202.14) --
	(118.52,213.72) --
	(107.50,213.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.50,207.84) -- (118.52,207.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,191.91) -- (113.01,202.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,227.22) -- (113.01,213.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,191.91) -- (115.77,191.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,227.22) -- (115.77,227.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50,202.14) --
	(118.52,202.14) --
	(118.52,213.72) --
	(107.50,213.72) --
	(107.50,202.14);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,237.85) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,64}

\path[fill=fillColor,fill opacity=0.50] (140.57,202.62) --
	(151.59,202.62) --
	(151.59,215.44) --
	(140.57,215.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (140.57,208.81) -- (151.59,208.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,191.91) -- (146.08,202.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,233.75) -- (146.08,215.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,191.91) -- (148.83,191.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,233.75) -- (148.83,233.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.57,202.62) --
	(151.59,202.62) --
	(151.59,215.44) --
	(140.57,215.44) --
	(140.57,202.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,237.85) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor,fill opacity=0.50] (173.63,202.62) --
	(184.65,202.62) --
	(184.65,215.87) --
	(173.63,215.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (173.63,209.06) -- (184.65,209.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,191.91) -- (179.14,202.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,233.75) -- (179.14,215.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,191.91) -- (181.89,191.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,233.75) -- (181.89,233.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63,202.62) --
	(184.65,202.62) --
	(184.65,215.87) --
	(173.63,215.87) --
	(173.63,202.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,239.16) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,237.85) circle (  0.65);
\definecolor{fillColor}{RGB}{0,64,255}

\path[fill=fillColor,fill opacity=0.50] (206.69,203.13) --
	(217.71,203.13) --
	(217.71,217.45) --
	(206.69,217.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (206.69,210.21) -- (217.71,210.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,194.06) -- (212.20,203.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,232.40) -- (212.20,217.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,194.06) -- (214.96,194.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,232.40) -- (214.96,232.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.69,203.13) --
	(217.71,203.13) --
	(217.71,217.45) --
	(206.69,217.45) --
	(206.69,203.13);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,240.48) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,257.55) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,253.67) circle (  0.65);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor,fill opacity=0.50] (239.75,201.26) --
	(250.77,201.26) --
	(250.77,213.02) --
	(239.75,213.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (239.75,207.22) -- (250.77,207.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,192.37) -- (245.26,201.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,228.62) -- (245.26,213.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,192.37) -- (248.02,192.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,228.62) -- (248.02,228.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.75,201.26) --
	(250.77,201.26) --
	(250.77,213.02) --
	(239.75,213.02) --
	(239.75,201.26);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,233.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,235.89) circle (  0.65);
\definecolor{fillColor}{RGB}{255,0,191}

\path[fill=fillColor,fill opacity=0.50] (272.82,201.84) --
	(283.84,201.84) --
	(283.84,216.75) --
	(272.82,216.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (272.82,208.46) -- (283.84,208.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,192.75) -- (278.33,201.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,239.07) -- (278.33,216.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,192.75) -- (281.08,192.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,239.07) -- (281.08,239.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.82,201.84) --
	(283.84,201.84) --
	(283.84,216.75) --
	(272.82,216.75) --
	(272.82,201.84);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,239.78) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,242.36) circle (  0.65);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.68,210.21) -- (293.54,210.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.79,224.73) {Avg. Height};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,102.56) rectangle (293.53,173.45);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 41.38,108.93) --
	( 52.40,108.93) --
	( 52.40,122.45) --
	( 41.38,122.45) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 41.38,114.75) -- ( 52.40,114.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,105.47) -- ( 46.89,108.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89,140.23) -- ( 46.89,122.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,105.47) -- ( 49.64,105.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,140.23) -- ( 49.64,140.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.38,108.93) --
	( 52.40,108.93) --
	( 52.40,122.45) --
	( 41.38,122.45) --
	( 41.38,108.93);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,144.26) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,144.90) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89,152.37) circle (  0.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,102.75) -- ( 31.68,169.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,102.75) -- ( 27.72,102.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,113.86) -- ( 27.72,113.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,124.97) -- ( 27.72,124.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,136.08) -- ( 27.72,136.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,147.19) -- ( 27.72,147.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,158.30) -- ( 27.72,158.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,169.41) -- ( 27.72,169.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,102.75) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18,136.08) {1500000};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,102.56) rectangle (293.53,173.45);
\definecolor{fillColor}{RGB}{255,191,0}

\path[fill=fillColor,fill opacity=0.50] ( 74.44,109.37) --
	( 85.46,109.37) --
	( 85.46,123.81) --
	( 74.44,123.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 74.44,114.84) -- ( 85.46,114.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,105.47) -- ( 79.95,109.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95,144.90) -- ( 79.95,123.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,105.47) -- ( 82.71,105.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,144.90) -- ( 82.71,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,109.37) --
	( 85.46,109.37) --
	( 85.46,123.81) --
	( 74.44,123.81) --
	( 74.44,109.37);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,149.22) circle (  0.65);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor,fill opacity=0.50] (107.50,109.62) --
	(118.52,109.62) --
	(118.52,125.29) --
	(107.50,125.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.50,115.70) -- (118.52,115.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,105.47) -- (113.01,109.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01,146.26) -- (113.01,125.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,105.47) -- (115.77,105.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,146.26) -- (115.77,146.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50,109.62) --
	(118.52,109.62) --
	(118.52,125.29) --
	(107.50,125.29) --
	(107.50,109.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,150.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,149.22) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,64}

\path[fill=fillColor,fill opacity=0.50] (140.57,109.67) --
	(151.59,109.67) --
	(151.59,125.35) --
	(140.57,125.35) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (140.57,115.78) -- (151.59,115.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,105.47) -- (146.08,109.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08,146.48) -- (146.08,125.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,105.47) -- (148.83,105.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32,146.48) -- (148.83,146.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.57,109.67) --
	(151.59,109.67) --
	(151.59,125.35) --
	(140.57,125.35) --
	(140.57,109.67);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,151.73) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08,150.30) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor,fill opacity=0.50] (173.63,109.77) --
	(184.65,109.77) --
	(184.65,125.49) --
	(173.63,125.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (173.63,116.65) -- (184.65,116.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,105.47) -- (179.14,109.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14,146.26) -- (179.14,125.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,105.47) -- (181.89,105.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,146.26) -- (181.89,146.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63,109.77) --
	(184.65,109.77) --
	(184.65,125.49) --
	(173.63,125.49) --
	(173.63,109.77);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,155.27) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,151.73) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,150.30) circle (  0.65);
\definecolor{fillColor}{RGB}{0,64,255}

\path[fill=fillColor,fill opacity=0.50] (206.69,110.13) --
	(217.71,110.13) --
	(217.71,126.38) --
	(206.69,126.38) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (206.69,117.39) -- (217.71,117.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,105.67) -- (212.20,110.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20,143.94) -- (212.20,126.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,105.67) -- (214.96,105.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,143.94) -- (214.96,143.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.69,110.13) --
	(217.71,110.13) --
	(217.71,126.38) --
	(206.69,126.38) --
	(206.69,110.13);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,150.87) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,170.82) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20,165.71) circle (  0.65);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor,fill opacity=0.50] (239.75,109.88) --
	(250.77,109.88) --
	(250.77,123.52) --
	(239.75,123.52) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (239.75,115.22) -- (250.77,115.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,105.34) -- (245.26,109.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26,143.05) -- (245.26,123.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,105.34) -- (248.02,105.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,143.05) -- (248.02,143.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.75,109.88) --
	(250.77,109.88) --
	(250.77,123.52) --
	(239.75,123.52) --
	(239.75,109.88);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,146.14) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,149.93) circle (  0.65);
\definecolor{fillColor}{RGB}{255,0,191}

\path[fill=fillColor,fill opacity=0.50] (272.82,110.14) --
	(283.84,110.14) --
	(283.84,126.04) --
	(272.82,126.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (272.82,115.68) -- (283.84,115.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,105.19) -- (278.33,110.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33,148.99) -- (278.33,126.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,105.19) -- (281.08,105.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,148.99) -- (281.08,148.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.82,110.14) --
	(283.84,110.14) --
	(283.84,126.04) --
	(272.82,126.04) --
	(272.82,110.14);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,155.66) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,156.87) circle (  0.65);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.68,117.39) -- (293.54,117.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.79,138.01) {Area};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 15.84) rectangle (293.53, 86.72);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 41.38, 43.64) --
	( 52.40, 43.64) --
	( 52.40, 59.36) --
	( 41.38, 59.36) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 41.38, 49.90) -- ( 52.40, 49.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89, 27.03) -- ( 46.89, 43.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.89, 82.87) -- ( 46.89, 59.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13, 27.03) -- ( 49.64, 27.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13, 82.87) -- ( 49.64, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.38, 43.64) --
	( 52.40, 43.64) --
	( 52.40, 59.36) --
	( 41.38, 59.36) --
	( 41.38, 43.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89, 18.47) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89, 84.10) circle (  0.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 16.11) -- ( 31.68, 84.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 16.11) -- ( 27.72, 16.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 27.56) -- ( 27.72, 27.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 39.00) -- ( 27.72, 39.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 50.45) -- ( 27.72, 50.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 61.89) -- ( 27.72, 61.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 73.34) -- ( 27.72, 73.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 84.78) -- ( 27.72, 84.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18, 16.11) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18, 39.00) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18, 61.89) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 22.18, 84.78) {1.4};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 15.84) rectangle (293.53, 86.72);
\definecolor{fillColor}{RGB}{255,191,0}

\path[fill=fillColor,fill opacity=0.50] ( 74.44, 38.33) --
	( 85.46, 38.33) --
	( 85.46, 50.49) --
	( 74.44, 50.49) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 74.44, 44.55) -- ( 85.46, 44.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95, 26.29) -- ( 79.95, 38.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.95, 67.31) -- ( 79.95, 50.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20, 26.29) -- ( 82.71, 26.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20, 67.31) -- ( 82.71, 67.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44, 38.33) --
	( 85.46, 38.33) --
	( 85.46, 50.49) --
	( 74.44, 50.49) --
	( 74.44, 38.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95, 70.34) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95, 18.47) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95, 73.34) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95, 73.92) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95, 69.59) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95, 72.12) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95, 72.00) circle (  0.65);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor,fill opacity=0.50] (107.50, 36.33) --
	(118.52, 36.33) --
	(118.52, 48.97) --
	(107.50, 48.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.50, 43.53) -- (118.52, 43.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01, 18.47) -- (113.01, 36.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.01, 67.12) -- (113.01, 48.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26, 18.47) -- (115.77, 18.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26, 67.12) -- (115.77, 67.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50, 36.33) --
	(118.52, 36.33) --
	(118.52, 48.97) --
	(107.50, 48.97) --
	(107.50, 36.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01, 70.34) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01, 72.12) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,64}

\path[fill=fillColor,fill opacity=0.50] (140.57, 35.10) --
	(151.59, 35.10) --
	(151.59, 47.82) --
	(140.57, 47.82) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (140.57, 40.81) -- (151.59, 40.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08, 18.47) -- (146.08, 35.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.08, 64.76) -- (146.08, 47.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32, 18.47) -- (148.83, 18.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.32, 64.76) -- (148.83, 64.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.57, 35.10) --
	(151.59, 35.10) --
	(151.59, 47.82) --
	(140.57, 47.82) --
	(140.57, 35.10);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08, 67.12) circle (  0.65);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor,fill opacity=0.50] (173.63, 34.38) --
	(184.65, 34.38) --
	(184.65, 48.23) --
	(173.63, 48.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (173.63, 39.61) -- (184.65, 39.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14, 18.47) -- (179.14, 34.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.14, 67.12) -- (179.14, 48.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38, 18.47) -- (181.89, 18.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38, 67.12) -- (181.89, 67.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63, 34.38) --
	(184.65, 34.38) --
	(184.65, 48.23) --
	(173.63, 48.23) --
	(173.63, 34.38);
\definecolor{fillColor}{RGB}{0,64,255}

\path[fill=fillColor,fill opacity=0.50] (206.69, 31.86) --
	(217.71, 31.86) --
	(217.71, 43.32) --
	(206.69, 43.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (206.69, 37.08) -- (217.71, 37.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20, 18.47) -- (212.20, 31.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.20, 56.50) -- (212.20, 43.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45, 18.47) -- (214.96, 18.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45, 56.50) -- (214.96, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.69, 31.86) --
	(217.71, 31.86) --
	(217.71, 43.32) --
	(206.69, 43.32) --
	(206.69, 31.86);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20, 68.39) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20, 65.91) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20, 60.63) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20, 63.85) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20, 77.66) circle (  0.65);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor,fill opacity=0.50] (239.75, 35.71) --
	(250.77, 35.71) --
	(250.77, 50.31) --
	(239.75, 50.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (239.75, 42.01) -- (250.77, 42.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26, 21.49) -- (245.26, 35.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.26, 69.43) -- (245.26, 50.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51, 21.49) -- (248.02, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51, 69.43) -- (248.02, 69.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.75, 35.71) --
	(250.77, 35.71) --
	(250.77, 50.31) --
	(239.75, 50.31) --
	(239.75, 35.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26, 73.03) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26, 78.39) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26, 77.57) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26, 76.73) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26, 72.24) circle (  0.65);
\definecolor{fillColor}{RGB}{255,0,191}

\path[fill=fillColor,fill opacity=0.50] (272.82, 34.64) --
	(283.84, 34.64) --
	(283.84, 45.84) --
	(272.82, 45.84) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (272.82, 39.84) -- (283.84, 39.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33, 22.65) -- (278.33, 34.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.33, 60.42) -- (278.33, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57, 22.65) -- (281.08, 22.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57, 60.42) -- (281.08, 60.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.82, 34.64) --
	(283.84, 34.64) --
	(283.84, 45.84) --
	(272.82, 45.84) --
	(272.82, 34.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 64.02) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 66.59) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 80.61) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 63.26) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 73.30) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 69.54) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 63.57) circle (  0.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33, 81.49) circle (  0.65);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.68, 37.08) -- (293.54, 37.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.79, 51.28) {Aspect Ratio};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 15.84) -- (278.33, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 15.84) -- ( 46.89, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.95, 15.84) -- ( 79.95, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.01, 15.84) -- (113.01, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.08, 15.84) -- (146.08, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14, 15.84) -- (179.14, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.20, 15.84) -- (212.20, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.26, 15.84) -- (245.26, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.33, 15.84) -- (278.33, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 46.89,  1.58) {1-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 79.95,  1.58) {1-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (113.01,  1.58) {1-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (146.08,  1.58) {1-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (179.14,  1.58) {1-50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (212.20,  1.58) {EaGa};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (245.26,  1.58) {GLP-H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (278.33,  1.58) {GLP-H*};
\end{scope}
\end{tikzpicture}

